Note on integrability of certain homogeneous Hamiltonian systems in 2D constant curvature spaces

We formulate the necessary conditions for the integrability of a certain family of Hamiltonian systems defined in the constant curvature two-dimensional spaces. Proposed form of potential can be considered as a counterpart of a homogeneous potential in flat spaces. Thanks to this property Hamilton equations admit, in a general case, a particular solution. Using this solution we derive necessary integrability conditions investigating differential Galois group of variational equations.

==> aa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1122){\makebox(0,0)[r]{\strut{}\LARGE$-2$}}%
      \put(946,2030){\makebox(0,0)[r]{\strut{}\LARGE$-1.5$}}%
      \put(946,2938){\makebox(0,0)[r]{\strut{}\LARGE$-1$}}%
      \put(946,3846){\makebox(0,0)[r]{\strut{}\LARGE$-0.5$}}%
      \put(946,4755){\makebox(0,0)[r]{\strut{}\LARGE$0$}}%
      \put(946,5663){\makebox(0,0)[r]{\strut{}\LARGE$0.5$}}%
      \put(946,6571){\makebox(0,0)[r]{\strut{}\LARGE$1$}}%
      \put(946,7479){\makebox(0,0)[r]{\strut{}\LARGE$1.5$}}%
      \put(946,8387){\makebox(0,0)[r]{\strut{}\LARGE$2$}}%
      \put(1313,384){\makebox(0,0){\strut{}\LARGE$-1$}}%
      \put(2252,384){\makebox(0,0){\strut{}\LARGE$-0.8$}}%
      \put(3191,384){\makebox(0,0){\strut{}\LARGE$-0.6$}}%
      \put(4131,384){\makebox(0,0){\strut{}\LARGE$-0.4$}}%
      \put(5070,384){\makebox(0,0){\strut{}\LARGE$-0.2$}}%
      \put(6009,384){\makebox(0,0){\strut{}\LARGE$0$}}%
      \put(6949,384){\makebox(0,0){\strut{}\LARGE$0.2$}}%
      \put(7888,384){\makebox(0,0){\strut{}\LARGE$0.4$}}%
      \put(8827,384){\makebox(0,0){\strut{}\LARGE$0.6$}}%
      \put(9767,384){\makebox(0,0){\strut{}\LARGE$0.8$}}%
      \put(10706,384){\makebox(0,0){\strut{}\LARGE$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,4754){\rotatebox{-270}{\makebox(0,0){\strut{}\huge$p_\psi$}}}%
      \put(6009,0){\makebox(0,0){\strut{}\huge$\psi$}}%
       }%
     \gplbacktext
    \put(0,0){\includegraphics{a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aazoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\LARGE$-2.2$}}%
      \put(946,3704){\makebox(0,0)[r]{\strut{}\LARGE$-2.1$}}%
      \put(946,6705){\makebox(0,0)[r]{\strut{}\LARGE$-2$}}%
      \put(2064,384){\makebox(0,0){\strut{}\LARGE$-0.1$}}%
      \put(4037,384){\makebox(0,0){\strut{}\LARGE$-0.05$}}%
      \put(6009,384){\makebox(0,0){\strut{}\LARGE$0$}}%
      \put(7982,384){\makebox(0,0){\strut{}\LARGE$0.05$}}%
      \put(9955,384){\makebox(0,0){\strut{}\LARGE$0.1$}}%
      \put(176,4754){\rotatebox{-270}{\makebox(0,0){\strut{}\huge$p_\psi$}}}%
      \put(6009,0){\makebox(0,0){\strut{}\huge$\psi$}}%
       }%
     \gplbacktext
    \put(0,0){\includegraphics{aazom.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> km1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1194){\makebox(0,0)[r]{\strut{}\LARGE$-8$}}%
      \put(682,2084){\makebox(0,0)[r]{\strut{}\LARGE$-6$}}%
      \put(682,2974){\makebox(0,0)[r]{\strut{}\LARGE$-4$}}%
      \put(682,3864){\makebox(0,0)[r]{\strut{}\LARGE$-2$}}%
      \put(682,4755){\makebox(0,0)[r]{\strut{}\LARGE$0$}}%
      \put(682,5645){\makebox(0,0)[r]{\strut{}\LARGE$2$}}%
      \put(682,6535){\makebox(0,0)[r]{\strut{}\LARGE$4$}}%
      \put(682,7425){\makebox(0,0)[r]{\strut{}\LARGE$6$}}%
      \put(682,8315){\makebox(0,0)[r]{\strut{}\LARGE$8$}}%
      \put(1387,384){\makebox(0,0){\strut{}\LARGE$-4$}}%
      \put(2509,384){\makebox(0,0){\strut{}\LARGE$-3$}}%
      \put(3632,384){\makebox(0,0){\strut{}\LARGE$-2$}}%
      \put(4755,384){\makebox(0,0){\strut{}\LARGE$-1$}}%
      \put(5878,384){\makebox(0,0){\strut{}\LARGE$0$}}%
      \put(7000,384){\makebox(0,0){\strut{}\LARGE$1$}}%
      \put(8123,384){\makebox(0,0){\strut{}\LARGE$2$}}%
      \put(9246,384){\makebox(0,0){\strut{}\LARGE$3$}}%
      \put(10368,384){\makebox(0,0){\strut{}\LARGE$4$}}%
      \put(176,4754){\rotatebox{-270}{\makebox(0,0){\strut{}\huge$p_\varphi$}}}%
      \put(5877,0){\makebox(0,0){\strut{}\huge$\varphi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      
      }%
     \gplbacktext
    \put(0,0){\includegraphics{k1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup




==> poin1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}\LARGE$-8$}}%
      \put(682,1717){\makebox(0,0)[r]{\strut{}\LARGE$-6$}}%
      \put(682,2729){\makebox(0,0)[r]{\strut{}\LARGE$-4$}}%
      \put(682,3742){\makebox(0,0)[r]{\strut{}\LARGE$-2$}}%
      \put(682,4755){\makebox(0,0)[r]{\strut{}\LARGE$0$}}%
      \put(682,5767){\makebox(0,0)[r]{\strut{}\LARGE$2$}}%
      \put(682,6780){\makebox(0,0)[r]{\strut{}\LARGE$4$}}%
      \put(682,7792){\makebox(0,0)[r]{\strut{}\LARGE$6$}}%
      \put(682,8805){\makebox(0,0)[r]{\strut{}\LARGE$8$}}%
      \put(937,384){\makebox(0,0){\strut{}\LARGE$-4$}}%
      \put(2172,384){\makebox(0,0){\strut{}\LARGE$-3$}}%
      \put(3407,384){\makebox(0,0){\strut{}\LARGE$-2$}}%
      \put(4643,384){\makebox(0,0){\strut{}\LARGE$-1$}}%
      \put(5878,384){\makebox(0,0){\strut{}\LARGE$0$}}%
      \put(7113,384){\makebox(0,0){\strut{}\LARGE$1$}}%
      \put(8348,384){\makebox(0,0){\strut{}\LARGE$2$}}%
      \put(9583,384){\makebox(0,0){\strut{}\LARGE$3$}}%
      \put(10818,384){\makebox(0,0){\strut{}\LARGE$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-100,4754){\rotatebox{-270}{\makebox(0,0){\strut{}\huge$p_\varphi$}}}%
      \put(5877,0){\makebox(0,0){\strut{}\huge$\varphi$}}%
       }%
     \gplbacktext
    \put(0,0){\includegraphics{p1}}%
    \gplfronttext
  \end{picture}%
\endgroup



==> poin2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1794){\makebox(0,0)[r]{\strut{}\LARGE $4.275180$}}%
      \put(1342,3101){\makebox(0,0)[r]{\strut{}\LARGE $4.275182$}}%
      \put(1342,4409){\makebox(0,0)[r]{\strut{}\LARGE $4.275184$}}%
      \put(1342,5716){\makebox(0,0)[r]{\strut{}\LARGE $4.275186$}}%
      \put(1342,7024){\makebox(0,0)[r]{\strut{}\LARGE $4.275188$}}%
      \put(1342,8332){\makebox(0,0)[r]{\strut{}\LARGE $4.275190$}}%
      \put(2235,384){\makebox(0,0){\strut{}\LARGE$-3\cdot 10^{-5}$}}%
      \put(3433,384){\makebox(0,0){\strut{}\LARGE$-2\cdot 10^{-5}$}}%
      \put(4630,384){\makebox(0,0){\strut{}\LARGE$-1\cdot 10^{-5}$}}%
      \put(5827,384){\makebox(0,0){\strut{}\LARGE$0$}}%
      \put(7025,384){\makebox(0,0){\strut{}\LARGE$1\cdot 10^{-5}$}}%
      \put(8222,384){\makebox(0,0){\strut{}\LARGE$2\cdot 10^{-5}$}}%
      \put(9419,384){\makebox(0,0){\strut{}\LARGE$3\cdot 10^{-5}$}}%
      \put(10617,384){\makebox(0,0){\strut{}\LARGE$4\cdot 10^{-5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-100,4754){\rotatebox{-270}{\makebox(0,0){\strut{}\huge $p_\varphi$}}}%
      \put(5870,0){\makebox(0,0){\strut{}\huge$\varphi$}}%
       }%
     \gplbacktext
    \put(0,0){\includegraphics{p2}}%
    \gplfronttext
  \end{picture}%
\endgroup

